A3D: Agentic AI flow for autonomous Accelerator Design

Accelerating applications through the design of hardware accelerators can significantly enhance system performance and energy efficiency. Despite advances, such as high-level synthesis (HLS), designing accelerators for complex applications still remains highly labor-intensive, demanding considerable expertise in understanding workloads to be accelerated, hardware design, micro-architecture, and EDA tool usage, posing challenges for application domain experts. Therefore, most accelerator solutions are limited to applications with a regular predictable dataflow. Advances in AI have enabled agents that perform autonomous planning, reasoning, execution and reflection, leading to unprecedented potential for automation through agentic AI. We present A3D, an Agentic AI flow for end-to-end Automation of hardware Accelerator Design. A3D automates workload analysis, performance bottleneck identification, code refactoring for HLS compatibility and micro-architecture generation. A3D also generates diverse accelerator designs by automatically exploring the speed-area tradeoff space. Recent efforts have explored the use of AI for specific tasks such as design space exploration in HLS, leaving several tasks to still be performed manually. A3D addresses the challenges in applying modern LLMs to accelerator design by judiciously partitioning tasks among specialist agents, orchestrating process loops with specialist and verifier agents, utilizing pre-existing and custom tools, and employing agentic RAG for codebase and proprietary EDA tool documentation exploration. Our implementation of A3D, using commercial components like Claude Sonnet 4.5 and the Catapult HLS tool, demonstrates its effectiveness by generating accelerator designs with no human intervention from complex scientific applications like LAMMPS (molecular dynamics simulation) and QMCPACK (quantum chemistry).

==> sections/figs/a3d.tex <==
\begin{tikzpicture}[
    remember picture,
    agent node/.style={
        rectangle,
        draw=none,
        text=white,
        align=left,
        text width=2.8cm,
        minimum height=1.6cm,
        inner sep=4pt,
        font=\linespread{0.8}\selectfont
    },
    phase box/.style={
        draw=black,
        very thick,
        inner sep=4pt,
        rectangle
    },
    doc node/.style={
        draw=black,
        thick,
        fill=white,
        align=center,
        text width=1.3cm,
        minimum height=1.2cm,
        font=\small
    },
    arrow style/.style={
        ->,
        thick,
        >=stealth
    }
]

% Define colors
\definecolor{waColor}{RGB}{0, 32, 96} % Workload Analyst Dark Blue
\definecolor{profColor}{RGB}{89, 89, 89} % Profiler Grey
\definecolor{baColor}{RGB}{64, 82, 104} % Bottleneck Analyst Slate

\definecolor{seColor}{RGB}{84, 110, 89}
\definecolor{hdColor}{RGB}{108, 66, 108}
\definecolor{hpColor}{RGB}{124, 76, 58}

\definecolor{neColor}{RGB}{62, 106, 106}
\definecolor{synColor}{RGB}{133, 93, 62}
\definecolor{dseColor}{RGB}{60, 77, 106}
\definecolor{inputBgColor}{RGB}{227, 227, 227}
\definecolor{codebaseBgColor}{RGB}{62, 62, 70}

% -------------------------
% Analysis Phase
% -------------------------

% Workload Analyst
\node[inner sep=0pt] (wa_icon) {\includegraphics[width=1.5cm]{sections/figs/pics/agents/workloadAnalyst.png}};
\node[agent node, fill=waColor, right=-0.15cm of wa_icon] (wa_text) {
    \textbf{Workload Analyst}\\[0pt]
    \scriptsize
    \textbullet\ Characterizes workload configuration and parameters\\
    \textbullet\ Maps application entry points and execution flow\\
};

% Verifier 1
\node[inner sep=0pt] (ver_wa) at ([xshift=0.1cm, yshift=-0.1cm]wa_icon.north west) {\includegraphics[width=0.6cm]{sections/figs/pics/agents/verifier.png}};
\draw[arrow style] ([xshift=-0.5cm, yshift=0.9cm]wa_icon.center) to[out=40, in=100] ([xshift=-0.1cm, yshift=0.7cm]wa_icon.center);
\draw[arrow style] ([xshift=-0.5cm, yshift=0.1cm]wa_icon.center) to[out=200, in=-90] ([xshift=-0.8cm, yshift=0.4cm]wa_icon.center);

% Profiler
\node[inner sep=0pt, below=0.15cm of wa_icon] (prof_icon) {\includegraphics[width=1.5cm]{sections/figs/pics/agents/profiler.png}};
\node[agent node, fill=profColor, right=-0.15cm of prof_icon] (prof_text) {
    \textbf{Profiler}\\[0pt]
    \scriptsize
    \textbullet\ Builds codebase\\%[2pt]
    \textbullet\ Executes workload\\
    \textbullet\ Produces execution traces and profiles\\
};

% Verifier 2
\node[inner sep=0pt] (ver_prof) at ([xshift=0.1cm, yshift=-0.1cm]prof_icon.north west) {\includegraphics[width=0.6cm]{sections/figs/pics/agents/verifier.png}};
\draw[arrow style] ([xshift=-0.5cm, yshift=0.9cm]prof_icon.center) to[out=40, in=100] ([xshift=-0.1cm, yshift=0.7cm]prof_icon.center);
\draw[arrow style] ([xshift=-0.5cm, yshift=0.1cm]prof_icon.center) to[out=200, in=-90] ([xshift=-0.8cm, yshift=0.4cm]prof_icon.center);

% Bottleneck Analyst
\node[inner sep=0pt, below=0.15cm of prof_icon] (ba_icon) {\includegraphics[width=1.5cm]{sections/figs/pics/agents/bottleneckAnalyst.png}};
\node[agent node, fill=baColor, right=-0.15cm of ba_icon] (ba_text) {
    \textbf{Bottleneck Analyst}\\[0pt]
    \scriptsize
    \textbullet\ Studies bottleneck kernels\\%[-2pt]
    \textbullet\ Produces the data structure footprint\\
};

% Verifier 3
\node[inner sep=0pt] (ver_ba) at ([xshift=0.1cm, yshift=-0.1cm]ba_icon.north west) {\includegraphics[width=0.6cm]{sections/figs/pics/agents/verifier.png}};
\draw[arrow style] ([xshift=-0.5cm, yshift=0.9cm]ba_icon.center) to[out=40, in=100] ([xshift=-0.1cm, yshift=0.7cm]ba_icon.center);
\draw[arrow style] ([xshift=-0.5cm, yshift=0.1cm]ba_icon.center) to[out=200, in=-90] ([xshift=-0.8cm, yshift=0.4cm]ba_icon.center);

\draw[arrow style] (wa_text.east) to[out=-60, in=60] (prof_text.east);
\draw[arrow style] (prof_text.east) to[out=-60, in=60] (ba_text.east);

% Invisible nodes to expand the bounding box on the east and tighten on the west
\node[inner sep=0pt, right=0.15cm of wa_text.east] (east_spacer_a) {};
\node[inner sep=0pt, left=0.1cm of wa_icon.west] (west_spacer_a) {};
\node[inner sep=0pt, yshift=0.1cm] at (wa_icon.north) (top_spacer_a) {};

% Analysis bounding box
\node[phase box, fit={(west_spacer_a) (east_spacer_a) (top_spacer_a) (wa_text) (ba_text) (prof_icon) (ba_icon)}, label={[font=\large, yshift=0ex]Analysis}] (analysis_box) {};

% -------------------------
% Inputs
% -------------------------

\node[doc node, fill=inputBgColor, left=0.75cm of prof_icon, yshift=1.95cm] (input_workload) {\includegraphics[width=1.35cm]{sections/figs/pics/inputs/workload.png}\\Workload};
\node[doc node, text=black, below=0.32cm of input_workload] (input_codebase) {\includegraphics[width=1cm]{sections/figs/pics/inputs/codebase.png}\\Codebase};
\node[doc node, below=0.32cm of input_codebase] (input_nl) {\includegraphics[width=1cm]{sections/figs/pics/inputs/instructions.png}\\Instructions};

\node[phase box, rounded corners, inner sep=5pt, fit={(input_workload) (input_codebase) (input_nl)}] (inputs_box) {};

% -------------------------
% Preparation Phase
% -------------------------

% Snapshot Engineer
\node[inner sep=0pt, right=1cm of wa_text.east] (se_icon) {\includegraphics[width=1.5cm]{sections/figs/pics/agents/snapshotEngineer.png}};
\node[agent node, fill=seColor, right=-0.15cm of se_icon] (se_text) {
    \textbf{Snapshot Engineer}\\[0pt]
    \scriptsize
    \textbullet\ Instruments code to capture i/o traces during execution\\%\\[-2pt]
    \textbullet\ Executes to produce i/o snapshots\\
};

% Verifier 4
\node[inner sep=0pt] (ver_se) at ([xshift=0.1cm, yshift=-0.1cm]se_icon.north west) {\includegraphics[width=0.6cm]{sections/figs/pics/agents/verifier.png}};
\draw[arrow style] ([xshift=-0.5cm, yshift=0.9cm]se_icon.center) to[out=40, in=100] ([xshift=-0.1cm, yshift=0.7cm]se_icon.center);
\draw[arrow style] ([xshift=-0.5cm, yshift=0.1cm]se_icon.center) to[out=200, in=-90] ([xshift=-0.8cm, yshift=0.4cm]se_icon.center);

% Harness Developer
\node[inner sep=0pt, below=0.15cm of se_icon] (hd_icon) {\includegraphics[width=1.5cm]{sections/figs/pics/agents/harnessDeveloper.png}};
\node[agent node, fill=hdColor, right=-0.15cm of hd_icon] (hd_text) {
    \textbf{Harness Developer}\\[0pt]
    \scriptsize
    \textbullet\ Instruments an isolated test harness\\%[-2pt]
    \textbullet\ Builds and executes to validate with snapshots\\
};

% Verifier 5
\node[inner sep=0pt] (ver_hd) at ([xshift=0.1cm, yshift=-0.1cm]hd_icon.north west) {\includegraphics[width=0.6cm]{sections/figs/pics/agents/verifier.png}};
\draw[arrow style] ([xshift=-0.5cm, yshift=0.9cm]hd_icon.center) to[out=40, in=100] ([xshift=-0.1cm, yshift=0.7cm]hd_icon.center);
\draw[arrow style] ([xshift=-0.5cm, yshift=0.1cm]hd_icon.center) to[out=200, in=-90] ([xshift=-0.8cm, yshift=0.4cm]hd_icon.center);

% HLS Preparer
\node[inner sep=0pt, below=0.15cm of hd_icon] (hp_icon) {\includegraphics[width=1.5cm]{sections/figs/pics/agents/preparer.png}};
\node[agent node, fill=hpColor, right=-0.15cm of hp_icon] (hp_text) {
    \textbf{HLS Preparer}\\[0pt]
    \scriptsize
    \textbullet\ Refactors harnessed kernel to adhere to synthesizable subset of programming constructs\\
};

% Verifier 6
\node[inner sep=0pt] (ver_hp) at ([xshift=0.1cm, yshift=-0.1cm]hp_icon.north west) {\includegraphics[width=0.6cm]{sections/figs/pics/agents/verifier.png}};
\draw[arrow style] ([xshift=-0.5cm, yshift=0.9cm]hp_icon.center) to[out=40, in=100] ([xshift=-0.1cm, yshift=0.7cm]hp_icon.center);
\draw[arrow style] ([xshift=-0.5cm, yshift=0.1cm]hp_icon.center) to[out=200, in=-90] ([xshift=-0.8cm, yshift=0.4cm]hp_icon.center);

\draw[arrow style, <->] (se_text.east) to[out=-60, in=60] (hd_text.east);
\draw[arrow style] (hd_text.east) to[out=-60, in=60] (hp_text.east);

\node[inner sep=0pt, right=0.15cm of se_text.east] (east_spacer_p) {};
\node[inner sep=0pt, left=0.1cm of se_icon.west] (west_spacer_p) {};
\node[inner sep=0pt, yshift=0.1cm] at (se_icon.north) (top_spacer_p) {};

% Preparation bounding box
\node[phase box, fit={(west_spacer_p) (east_spacer_p) (top_spacer_p) (se_text) (hp_text) (hd_icon) (hp_icon)}, label={[font=\large, yshift=0ex]Preparation}] (prep_box) {};

% -------------------------
% Synthesis Phase
% -------------------------

% Numerics Explorer
\node[inner sep=0pt, right=1cm of se_text.east] (ne_icon) {\includegraphics[width=1.5cm]{sections/figs/pics/agents/numericsExplorer.png}};
\node[agent node, fill=neColor, right=-0.15cm of ne_icon] (ne_text) {
    \textbf{Numerics Explorer}\\[0pt]
    \scriptsize
    \textbullet\ Optimizes number formats and bit-widths\\
    \textbullet\ Validates with i/o snapshots\\
};

% Verifier 7
\node[inner sep=0pt] (ver_ne) at ([xshift=0.1cm, yshift=-0.1cm]ne_icon.north west) {\includegraphics[width=0.6cm]{sections/figs/pics/agents/verifier.png}};
\draw[arrow style] ([xshift=-0.5cm, yshift=0.9cm]ne_icon.center) to[out=40, in=100] ([xshift=-0.1cm, yshift=0.7cm]ne_icon.center);
\draw[arrow style] ([xshift=-0.5cm, yshift=0.1cm]ne_icon.center) to[out=200, in=-90] ([xshift=-0.8cm, yshift=0.4cm]ne_icon.center);

% Synthesizer
\node[inner sep=0pt, below=0.15cm of ne_icon] (syn_icon) {\includegraphics[width=1.5cm]{sections/figs/pics/agents/synthesizer.png}};
\node[agent node, fill=synColor, right=-0.15cm of syn_icon] (syn_text) {
    \textbf{Synthesizer}\\[0pt]
    \scriptsize
    \textbullet\ Invokes HLS tool to synthesize the kernel\\%[-2pt]
    \textbullet\ Reads logs and iterates
};

% Verifier 8
\node[inner sep=0pt] (ver_syn) at ([xshift=0.1cm, yshift=-0.1cm]syn_icon.north west) {\includegraphics[width=0.6cm]{sections/figs/pics/agents/verifier.png}};
\draw[arrow style] ([xshift=-0.5cm, yshift=0.9cm]syn_icon.center) to[out=40, in=100] ([xshift=-0.1cm, yshift=0.7cm]syn_icon.center);
\draw[arrow style] ([xshift=-0.5cm, yshift=0.1cm]syn_icon.center) to[out=200, in=-90] ([xshift=-0.8cm, yshift=0.4cm]syn_icon.center);

% DSE
\node[inner sep=0pt, below=0.15cm of syn_icon] (dse_icon) {\includegraphics[width=1.5cm]{sections/figs/pics/agents/dse.png}};
\node[agent node, fill=dseColor, right=-0.15cm of dse_icon] (dse_text) {
    \textbf{DSE}\\[0pt]
    \scriptsize
    \textbullet\ Reads docs and kernel code to enumerate a design space\\%[-2pt]
    \textbullet\ Performs grid search and produces latency-area Pareto front\\
};

% Verifier 9
\node[inner sep=0pt] (ver_dse) at ([xshift=0.1cm, yshift=-0.1cm]dse_icon.north west) {\includegraphics[width=0.6cm]{sections/figs/pics/agents/verifier.png}};
\draw[arrow style] ([xshift=-0.5cm, yshift=0.9cm]dse_icon.center) to[out=40, in=100] ([xshift=-0.1cm, yshift=0.7cm]dse_icon.center);
\draw[arrow style] ([xshift=-0.5cm, yshift=0.1cm]dse_icon.center) to[out=200, in=-90] ([xshift=-0.8cm, yshift=0.4cm]dse_icon.center);

\draw[arrow style] (ne_text.east) to[out=-60, in=60] (syn_text.east);
\draw[arrow style] (syn_text.east) to[out=-60, in=60] (dse_text.east);

\node[inner sep=0pt, right=0.15cm of ne_text.east] (east_spacer_s) {};
\node[inner sep=0pt, left=0.1cm of ne_icon.west] (west_spacer_s) {};
\node[inner sep=0pt, yshift=0.1cm] at (ne_icon.north) (top_spacer_s) {};

% Synthesis bounding box
\node[phase box, fit={(west_spacer_s) (east_spacer_s) (top_spacer_s) (ne_text) (dse_text) (syn_icon) (dse_icon)}, label={[font=\large, yshift=0ex]Synthesis}] (syn_box) {};

% Arrows between phases
\draw[arrow style, thick] (inputs_box.east) -- (analysis_box.west);
\draw[arrow style, thick] (analysis_box.east) -- (prep_box.west);
\draw[arrow style, thick] (prep_box.east) -- (syn_box.west);

\end{tikzpicture}


==> sections/figs/ablationBars.tex <==
% Ablation study: Bayesian posterior success rates with 95% credible intervals
% Usage: \input{sections/figs/ablationBars.tex}

% ---- DATA ----
\newcommand{\postA}{32.5}  % Config A posterior mean (%)
\newcommand{\ciLoA}{22.5}  % Config A CI lower (%)
\newcommand{\ciHiA}{43.3}  % Config A CI upper (%)
\newcommand{\nA}{75}       % Config A: n trials
\newcommand{\kA}{24}       % Config A: k passed

\newcommand{\postB}{57.3}  % Config B posterior mean (%)
\newcommand{\ciLoB}{46.1}  % Config B CI lower (%)
\newcommand{\ciHiB}{68.2}  % Config B CI upper (%)
\newcommand{\nB}{73}       % Config B: n trials
\newcommand{\kB}{42}       % Config B: k passed

\newcommand{\postC}{74.2}  % Config C posterior mean (%)
\newcommand{\ciLoC}{62.7}  % Config C CI lower (%)
\newcommand{\ciHiC}{84.2}  % Config C CI upper (%)
\newcommand{\nC}{60}       % Config C: n trials
\newcommand{\kC}{45}       % Config C: k passed

\newcommand{\postD}{93.8}  % Config D posterior mean (%)
\newcommand{\ciLoD}{83.3}  % Config D CI lower (%)
\newcommand{\ciHiD}{99.2}  % Config D CI upper (%)
\newcommand{\nD}{30}       % Config D: n trials
\newcommand{\kD}{29}       % Config D: k passed
% ---- END DATA ----

\begin{tikzpicture}[
    >=stealth,
    font=\sffamily
]

% Define colors for each config
\definecolor{configA}{RGB}{189, 57, 60}   % red-ish: weakest
\definecolor{configB}{RGB}{217, 142, 57}  % orange
\definecolor{configC}{RGB}{86, 152, 195}  % blue
\definecolor{configD}{RGB}{55, 135, 75}   % green: strongest

% Layout parameters
\def\barwidth{1.4}      % width of each bar (cm)
\def\bargap{0.6}        % gap between bars (cm)
\def\maxheight{4.5}     % max bar height (cm) = 100%
\def\scalefactor{0.045} % multiply percentage by this to get cm height

% X positions for each bar
\pgfmathsetmacro{\xA}{0}
\pgfmathsetmacro{\xB}{\xA + \barwidth + \bargap}
\pgfmathsetmacro{\xC}{\xB + \barwidth + \bargap}
\pgfmathsetmacro{\xD}{\xC + \barwidth + \bargap}

% Axis
\draw[thick, ->] (-0.3, 0) -- (-0.3, \maxheight + 0.5) node[above, font=\small\bfseries] {Success Rate (\%)};
\draw[thick] (-0.3, 0) -- (\xD + \barwidth + 0.3, 0);

% Y-axis tick marks and grid lines
\foreach \pct in {0, 20, 40, 60, 80, 100} {
    \pgfmathsetmacro{\ypos}{\pct * \scalefactor}
    \draw[thick] (-0.3, \ypos) -- (-0.5, \ypos) node[left, font=\small] {\pct};
    % \draw[gray!30, thin, dashed] (-0.3, \ypos) -- (\xD + \barwidth + 0.1, \ypos);
}

% --- Config A ---
\pgfmathsetmacro{\rawA}{\kA/\nA * 100 * \scalefactor}
\pgfmathsetmacro{\postHtA}{\postA * \scalefactor}
\pgfmathsetmacro{\errLoA}{\ciLoA * \scalefactor}
\pgfmathsetmacro{\errHiA}{\ciHiA * \scalefactor}
% Bar: raw pass rate
\fill[configA, rounded corners=1pt] (\xA, 0) rectangle (\xA + \barwidth, \rawA);
% Posterior mean marker (dashed line)
\draw[black, thick, dashed] (\xA + 0.1, \postHtA) -- (\xA + \barwidth - 0.1, \postHtA);
% CI error bar (anchored to posterior)
\draw[black, very thick] (\xA + \barwidth/2, \errLoA) -- (\xA + \barwidth/2, \errHiA);
\draw[black, very thick] (\xA + \barwidth/2 - 0.15, \errLoA) -- (\xA + \barwidth/2 + 0.15, \errLoA);
\draw[black, very thick] (\xA + \barwidth/2 - 0.15, \errHiA) -- (\xA + \barwidth/2 + 0.15, \errHiA);
% Label
\node[below, font=\small, text width=1.6cm, align=center] at (\xA + \barwidth/2, -0.1) {(A)\\Monolithic\\Agent};
% Annotation: k/n
\node[above, font=\scriptsize] at (\xA + \barwidth/2, \errHiA + 0.1) {\kA/\nA};

% --- Config B ---
\pgfmathsetmacro{\rawB}{\kB/\nB * 100 * \scalefactor}
\pgfmathsetmacro{\postHtB}{\postB * \scalefactor}
\pgfmathsetmacro{\errLoB}{\ciLoB * \scalefactor}
\pgfmathsetmacro{\errHiB}{\ciHiB * \scalefactor}
\fill[configB, rounded corners=1pt] (\xB, 0) rectangle (\xB + \barwidth, \rawB);
\draw[black, thick, dashed] (\xB + 0.1, \postHtB) -- (\xB + \barwidth - 0.1, \postHtB);
\draw[black, very thick] (\xB + \barwidth/2, \errLoB) -- (\xB + \barwidth/2, \errHiB);
\draw[black, very thick] (\xB + \barwidth/2 - 0.15, \errLoB) -- (\xB + \barwidth/2 + 0.15, \errLoB);
\draw[black, very thick] (\xB + \barwidth/2 - 0.15, \errHiB) -- (\xB + \barwidth/2 + 0.15, \errHiB);
\node[below, font=\small, text width=1.6cm, align=center] at (\xB + \barwidth/2, -0.1) {(B)\\Multi-\\Agent};
\node[above, font=\scriptsize] at (\xB + \barwidth/2, \errHiB + 0.1) {\kB/\nB};

% --- Config C ---
\pgfmathsetmacro{\rawC}{\kC/\nC * 100 * \scalefactor}
\pgfmathsetmacro{\postHtC}{\postC * \scalefactor}
\pgfmathsetmacro{\errLoC}{\ciLoC * \scalefactor}
\pgfmathsetmacro{\errHiC}{\ciHiC * \scalefactor}
\fill[configC, rounded corners=1pt] (\xC, 0) rectangle (\xC + \barwidth, \rawC);
\draw[black, thick, dashed] (\xC + 0.1, \postHtC) -- (\xC + \barwidth - 0.1, \postHtC);
\draw[black, very thick] (\xC + \barwidth/2, \errLoC) -- (\xC + \barwidth/2, \errHiC);
\draw[black, very thick] (\xC + \barwidth/2 - 0.15, \errLoC) -- (\xC + \barwidth/2 + 0.15, \errLoC);
\draw[black, very thick] (\xC + \barwidth/2 - 0.15, \errHiC) -- (\xC + \barwidth/2 + 0.15, \errHiC);
\node[below, font=\small, text width=1.8cm, align=center] at (\xC + \barwidth/2, -0.1) {(C)\\+ AST\\Tools};
\node[above, font=\scriptsize] at (\xC + \barwidth/2, \errHiC + 0.1) {\kC/\nC};

% --- Config D ---
\pgfmathsetmacro{\rawD}{\kD/\nD * 100 * \scalefactor}
\pgfmathsetmacro{\postHtD}{\postD * \scalefactor}
\pgfmathsetmacro{\errLoD}{\ciLoD * \scalefactor}
\pgfmathsetmacro{\errHiD}{\ciHiD * \scalefactor}
\fill[configD, rounded corners=1pt] (\xD, 0) rectangle (\xD + \barwidth, \rawD);
\draw[black, thick, dashed] (\xD + 0.1, \postHtD) -- (\xD + \barwidth - 0.1, \postHtD);
\draw[black, very thick] (\xD + \barwidth/2, \errLoD) -- (\xD + \barwidth/2, \errHiD);
\draw[black, very thick] (\xD + \barwidth/2 - 0.15, \errLoD) -- (\xD + \barwidth/2 + 0.15, \errLoD);
\draw[black, very thick] (\xD + \barwidth/2 - 0.15, \errHiD) -- (\xD + \barwidth/2 + 0.15, \errHiD);
\node[below, font=\small, text width=1.6cm, align=center] at (\xD + \barwidth/2, -0.1) {(D)\\+ Verifier\\Loops};
\node[above, font=\scriptsize] at (\xD + \barwidth/2, \errHiD + 0.1) {\kD/\nD};

% --- Annotation arrows showing incremental gains ---
\pgfmathsetmacro{\arrowY}{\maxheight + 0.15}
\draw[->, thick, configB] (\xA + \barwidth + 0.05, \arrowY) -- (\xB - 0.05, \arrowY) 
    node[midway, above, font=\scriptsize\itshape, text=black] {decompose};
\draw[->, thick, configC] (\xB + \barwidth + 0.05, \arrowY) -- (\xC - 0.05, \arrowY)
    node[midway, above, font=\scriptsize\itshape, text=black] {tooling};
\draw[->, thick, configD] (\xC + \barwidth + 0.05, \arrowY) -- (\xD - 0.05, \arrowY)
    node[midway, above, font=\scriptsize\itshape, text=black] {verify};

\end{tikzpicture}


==> sections/figs/hlsPreparerRAG.tex <==
\begin{tikzpicture}[
    % Styles for document nodes
    doc node/.style={
        draw=black,
        very thick,
        fill=white,
        align=left,
        inner sep=4pt,
        text width=4cm,
        font=\footnotesize
    },
    % Callout bubble style
    callout/.style={
        draw=black,
        very thick,
        fill=white,
        align=left,
        inner sep=4pt,
        text width=2cm,
        font=\scriptsize
    },
    % Arrow style
    arrow style/.style={
        ->,
        very thick,
        >=stealth
    },
    % RAG Component styles
    embed/.style={
        draw=black,
        very thick,
        fill=orange!60!black, % brown-ish
        text=white,
        trapezium,
        trapezium left angle=80,
        trapezium right angle=80,
        shape border rotate=270,
        align=center,
        minimum height=1.5cm,
        minimum width=0.6cm,
        inner sep=3pt,
        font=\scriptsize
    },
    db box/.style={
        draw=black,
        very thick,
        fill=black!8, % light gray
        rounded corners=5pt,
        align=center,
        inner sep=4pt,
        minimum width=2cm,
        minimum height=3cm
    },
    cylinder/.style={
        draw=black,
        very thick,
        fill=purple!50!gray,
        text=white,
        shape=cylinder,
        aspect=0.25,
        shape border rotate=90,
        minimum height=2cm,
        minimum width=1.5cm,
        align=center,
        font=\scriptsize
    },
    reranker/.style={
        draw=black,
        very thick,
        fill=magenta!30, % pinkish
        rounded corners=5pt,
        align=center,
        inner sep=3pt,
        minimum width=1.4cm,
        minimum height=1.4cm
    }
]

% -------------------------
% Left Column: HLS Preparer and Code
% -------------------------

% Top code document
\node[doc node] (code_before) {
\texttt{typedef double real\_t;}\\
\texttt{real\_t calc\_KE(real\_t m, real\_t v) \{}\\
\texttt{\ \ \ \ return 0.5 * m * v * v;}\\
\texttt{\}}
};

% HLS Preparer Robot
\node[below=0.8cm of code_before] (robot) {
    \includegraphics[width=2cm]{sections/figs/pics/agents/preparer.png}
};
\node[rotate=90, left=0.2cm of robot, xshift=1cm, font=\bfseries] (robot_label) {HLS Preparer};

% Bottom code document
\node[doc node, below=0.8cm of robot] (code_after) {
\texttt{typedef ac\_ieee\_float<binary64>}\\
\texttt{real\_t;}\\
\texttt{real\_t calc\_KE(real\_t m, real\_t v) \{}\\
\texttt{\ \ \ \ return real\_t(0.5) * m * v * v;}\\
\texttt{\}}
};

% Arrows for code flow
\draw[arrow style] (code_before.south) -- (robot.north);
\draw[arrow style] (robot.south) -- (code_after.north);


% -------------------------
% Right Side: RAG Pipeline
% -------------------------

% Embed node
\node[embed, right=1cm of robot, yshift=0.75cm] (embed_node) {embed};

% Vector DB
\node[db box, right=0.5cm of embed_node, yshift=-0.75cm] (vector_db) {};
\node[cylinder, yshift=-0.2cm] at (vector_db.center) (db_cylinder) {Catapult\\docs};
\node[yshift=1.2cm, font=\scriptsize\bfseries] at (vector_db.center) {Vector DB};

% Re-ranker
\node[reranker, below=0.5cm of embed_node, xshift=-0.05cm] (reranker_node) {};
\node[yshift=0.6cm, font=\scriptsize\bfseries] at (reranker_node.center) {re-ranker};
% Draw fake dots inside re-ranker
\filldraw[fill=green!60!black, draw=black, thick] ([xshift=-0.35cm, yshift=0.35cm]reranker_node.center) circle (3.5pt);
\filldraw[fill=green!40, draw=black, thick] ([xshift=0.35cm, yshift=0.35cm]reranker_node.center) circle (3.5pt);
\filldraw[fill=green!40, draw=black, thick] ([xshift=-0.35cm, yshift=-0.05cm]reranker_node.center) circle (3.5pt);
\filldraw[fill=green!60!black, draw=black, thick] ([xshift=0.35cm, yshift=-0.05cm]reranker_node.center) circle (3.5pt);
\filldraw[fill=green!20, draw=black, thick] ([xshift=-0.35cm, yshift=-0.45cm]reranker_node.center) circle (3.5pt);
\filldraw[fill=green!20, draw=black, thick] ([xshift=0.35cm, yshift=-0.45cm]reranker_node.center) circle (3.5pt);
\draw[<-, thick] ([xshift=-0.25cm, yshift=0.3cm]reranker_node.center) -- ([xshift=0.25cm, yshift=0.0cm]reranker_node.center);
\draw[<-, thick] ([xshift=-0.25cm, yshift=0.0cm]reranker_node.center) -- ([xshift=0.25cm, yshift=0.3cm]reranker_node.center);
\draw[<-, thick] ([xshift=-0.25cm, yshift=-0.45cm]reranker_node.center) -- ([xshift=0.25cm, yshift=-0.45cm]reranker_node.center);

% Flow arrows for RAG
% Query from robot to embed
\draw[arrow style] (embed_node.west) ++(-1.3, 0) coordinate (query_start) -- (query_start -| embed_node.west) node[midway, above, font=\scriptsize\bfseries] (query_label) {query};

% Embed to Vector DB
\draw[arrow style] (embed_node.east) -- (embed_node.east -| vector_db.west);

% Vector DB to Re-ranker
\draw[arrow style] (vector_db.west |- reranker_node.east) -- (reranker_node.east);

% Re-ranker to robot
\draw[arrow style, <-] (reranker_node.west) ++(-1.3cm, 0) coordinate (response_start) -- (response_start -| reranker_node.west) node[midway, below, font=\scriptsize\bfseries] (response_label) {response};


% -------------------------
% Callouts
% -------------------------

% Query callout — positioned above the embed node so it doesn't overlap code_before
\node[callout, above=0.45cm of embed_node, xshift=0.5cm] (query_callout) {What is the \texttt{ac\_types} equivalent of \texttt{double}?};
\draw[thick] (query_label.north) -- (query_callout.south west);

% Response callout — positioned below the reranker, shifted right to avoid code_after
\node[callout, text width=3cm, below=0.5cm of reranker_node, right=0.7cm of code_after] (response_callout) {
    Results:\\
    \textbullet\ Chunk 0: \texttt{ac\_std\_float...}\\
    \textbullet\ Chunk 1: \texttt{ac\_ieee\_float...}\\
    \textbullet\ Chunk 2: \texttt{ac\_float...}
};
\draw[thick] (response_label.south) -- (response_callout.north west);

\end{tikzpicture}


==> sections/figs/infrastructure.tex <==
\begin{tikzpicture}[
    baseline=(current bounding box.north),
    >=stealth,
    font=\sffamily,
    % Bounding boxes
    outer box/.style={
        draw=black,
        very thick,
        inner sep=10pt,
        rectangle
    },
    % General tools style
    gen tool/.style={
        font=\small,
        align=left
    },
    % Arrow style — identical to hlsPreparerRAG.tikz
    arrow style/.style={
        ->,
        very thick,
        >=stealth
    },
    % RAG Component styles — all identical to hlsPreparerRAG.tikz
    embed/.style={
        draw=black,
        very thick,
        fill=orange!60!black,
        text=white,
        trapezium,
        trapezium left angle=80,
        trapezium right angle=80,
        shape border rotate=270,
        align=center,
        minimum height=1.5cm,
        minimum width=0.6cm,
        inner sep=3pt,
        font=\scriptsize
    },
    db box/.style={
        draw=black,
        very thick,
        fill=black!8,
        rounded corners=5pt,
        align=center,
        inner sep=4pt,
        minimum width=1.8cm,
        minimum height=2.5cm
    },
    cylinder/.style={
        draw=black,
        very thick,
        fill=purple!70!black,
        text=white,
        shape=cylinder,
        aspect=0.25,
        shape border rotate=90,
        minimum height=1.5cm,
        minimum width=1cm,
        align=center,
        font=\scriptsize
    },
    reranker/.style={
        draw=black,
        very thick,
        fill=magenta!30,
        rounded corners=5pt,
        align=center,
        inner sep=3pt,
        minimum width=1.4cm,
        minimum height=1.4cm
    },
    catapult/.style={
        diamond,
        draw=none,
        fill=blue!50!cyan,
        text=white,
        align=center,
        font=\tiny\bfseries,
        inner sep=0pt,
        minimum width=2cm,
        minimum height=2cm
    },
    gprof/.style={
        rectangle,
        fill=black!90,
        draw=green!50,
        thick,
        text=green,
        font=\ttfamily\bfseries,
        inner sep=4pt,
        minimum width=2.5cm,
        minimum height=1cm,
        align=left
    },
    codeql/.style={
        circle,
        fill=blue!60!white,
        text=white,
        font=\bfseries,
        minimum size=1.5cm,
        inner sep=0pt
    }
]

% -------------------------
% Left Side: Tools
% -------------------------

% General Tools Group
\node[font=\large\bfseries] (gen_title) {General Tools};
\node[gen tool, below=0.7cm of gen_title.west, anchor=west] (t1) {\textbullet\ Read file};
\node[gen tool, below=0.5cm of t1.west, anchor=west] (t2) {\textbullet\ Write file};
\node[gen tool, below=0.5cm of t2.west, anchor=west] (t3) {\textbullet\ List files};
\node[gen tool, below=0.5cm of t3.west, anchor=west] (t4) {\textbullet\ Execute command};
\node[gen tool, below=0.5cm of t4.west, anchor=west] (t5) {\textbullet\ Regex search};

\node[draw=gray, dashed, thick, rounded corners, fit={(gen_title) (t1) (t2) (t3) (t4) (t5)}, inner sep=2pt] (gen_box) {};

% Specialized Tools Group
\node[font=\large\bfseries, right=0.5cm of gen_title] (spec_title) {Specialized Tools};

% CodeQL
\node[below=0.0cm of spec_title, xshift=-0.6cm] (cql) {\includegraphics[width=1cm]{sections/figs/pics/tools/codeql.png}};

% AST (simple tree)
\node[below=0.0cm of spec_title, xshift=0.9cm] (ast_text) {\includegraphics[width=1.4cm]{sections/figs/pics/tools/AST.png}};

% gprof
\node[gprof, below=0.1cm of cql, xshift=-0.4cm, minimum width=0.75cm, minimum height=0.6cm, inner sep=2pt, font=\scriptsize\ttfamily\bfseries] (gpr) {\$ gprof};
\node[right=0.05cm of gpr, inner sep=0pt] (nsys) {\includegraphics[width=0.7cm]{sections/figs/pics/tools/nsys.png}};

% Questasim
\node[below=0.8cm of cql] (qs) {\includegraphics[width=1.5cm]{sections/figs/pics/tools/questasim.png}};

% Catapult
\node[below=-0.2cm of ast_text, xshift=0.1cm] (cat) {\includegraphics[width=1.5cm]{sections/figs/pics/tools/catapult.png}};

\node[draw=gray, dashed, thick, rounded corners, fit={(spec_title) (cql) (ast_text) (gpr) (qs) (cat)}, inner sep=2pt] (spec_box) {};

% Tools bounding box
\node[outer box, fit={(gen_box) (spec_box)}, inner sep=5pt] (tools_box) {};

% -------------------------
% Center: AI Agent
% -------------------------

\node[right=1.2cm of tools_box.east, yshift=0cm] (agent) {\includegraphics[width=2.5cm]{sections/figs/pics/agents/preparer.png}};
\node[above=0.1cm of agent, font=\bfseries\Large] (ai_label) {Agent};

% Tool use arrow
\draw[<->, very thick] (tools_box.east |- agent) -- ([xshift=0.4cm]agent.west) node[midway, above, font=\small\bfseries] {tool use};

% -------------------------
% Right Side: RAG Pipeline
% — Placement mirrors hlsPreparerRAG.tikz exactly
% — (agent) plays the role of (robot)
% -------------------------

% Embed node — same as reference: right=1.6cm of robot, yshift=0.75cm
\node[embed, right=1.6cm of agent, yshift=0.75cm] (embed_node) {embed};

% Vector DB — same as reference: right=0.5cm of embed_node, yshift=-0.75cm
% Wider to hold two cylinders side by side
\node[db box, right=0.5cm of embed_node, yshift=-0.75cm, minimum width=2.7cm] (vector_db) {};
\node[cylinder, xshift=-0.6cm, yshift=-0.2cm, fill=blue!40!gray] at (vector_db.center) (db_code) {code};
\node[cylinder, xshift=0.6cm, yshift=-0.2cm, fill=purple!50!gray] at (vector_db.center) (db_docs) {docs};
\node[yshift=1cm, font=\scriptsize\bfseries] at (vector_db.center) {Vector database};

% Re-ranker — same as reference: below=0.5cm of embed_node
\node[reranker, below=0.5cm of embed_node] (reranker_node) {};
\node[yshift=0.6cm, font=\scriptsize\bfseries] at (reranker_node.center) {re-ranker};
% Fake dots inside re-ranker — identical to hlsPreparerRAG.tikz
\filldraw[fill=green!60!black, draw=black, thick] ([xshift=-0.35cm, yshift=0.35cm]reranker_node.center) circle (3.5pt);
\filldraw[fill=green!40, draw=black, thick] ([xshift=0.35cm, yshift=0.35cm]reranker_node.center) circle (3.5pt);
\filldraw[fill=green!40, draw=black, thick] ([xshift=-0.35cm, yshift=-0.05cm]reranker_node.center) circle (3.5pt);
\filldraw[fill=green!60!black, draw=black, thick] ([xshift=0.35cm, yshift=-0.05cm]reranker_node.center) circle (3.5pt);
\filldraw[fill=green!20, draw=black, thick] ([xshift=-0.35cm, yshift=-0.45cm]reranker_node.center) circle (3.5pt);
\filldraw[fill=green!20, draw=black, thick] ([xshift=0.35cm, yshift=-0.45cm]reranker_node.center) circle (3.5pt);
\draw[<-, thick] ([xshift=-0.25cm, yshift=0.3cm]reranker_node.center) -- ([xshift=0.25cm, yshift=0.0cm]reranker_node.center);
\draw[<-, thick] ([xshift=-0.25cm, yshift=0.0cm]reranker_node.center) -- ([xshift=0.25cm, yshift=0.3cm]reranker_node.center);
\draw[<-, thick] ([xshift=-0.25cm, yshift=-0.45cm]reranker_node.center) -- ([xshift=0.25cm, yshift=-0.45cm]reranker_node.center);

% Flow arrows for RAG — identical routing pattern to hlsPreparerRAG.tikz
% Query from agent to embed
\draw[arrow style] (embed_node.west) ++(-1.8, 0) coordinate (query_start) -- (query_start -| embed_node.west) node[midway, above, font=\small\bfseries] (query_label) {query};

% Embed to Vector DB
\draw[arrow style] (embed_node.east) -- (embed_node.east -| vector_db.west);

% Vector DB to Re-ranker
\draw[arrow style] (vector_db.west |- reranker_node.east) -- (reranker_node.east);

% Re-ranker to agent
\draw[arrow style] (reranker_node.west) -- ([xshift=-0.3cm]reranker_node.west -| agent.east) node[midway, below, font=\small\bfseries] (response_label) {response};

% RAG bounding box
\node[outer box, fit={(embed_node) (vector_db) (reranker_node)}, inner sep=7pt, label={[font=\large\bfseries, yshift=0]2-stage RAG}] (rag_box) {};

% Overall Infrastructure bounding box
\node[draw=black, very thick, rectangle, inner sep=5pt, fit={(tools_box) (agent) (rag_box) (ai_label)}] (infra_box) {};

\end{tikzpicture}


==> sections/figs/results.tex <==
\begin{tikzpicture}[
    remember picture,
    scale=0.6,
    transform shape,
    baseline=(current bounding box.north),
    >=stealth,
    % Bounding box style
    results box/.style={
        draw=black,
        very thick,
        inner sep=20pt,
        rectangle,
        minimum width=5.75cm,
        minimum height=5.75cm
    }
]

% Container
\node[results box] (container) {};

% Title
\node[above=0cm of container.center, yshift=1.8cm, font=\bfseries\Large] {Results};

% Axes
\draw[->, thick] ([xshift=-1.5cm, yshift=-1.5cm]container.center) -- ([xshift=1.5cm, yshift=-1.5cm]container.center) node[pos=1.0, below, font=\large] {latency};
\draw[->, thick] ([xshift=-1.5cm, yshift=-1.5cm]container.center) -- ([xshift=-1.5cm, yshift=1.2cm]container.center) node[pos=1.0, left, font=\large, rotate=90, yshift=0.2cm] {area};

% Data points - Blue circles
\filldraw[fill=blue!70!black, draw=none] ([xshift=-0.5cm, yshift=0.5cm]container.center) circle (2pt);
\filldraw[fill=blue!70!black, draw=none] ([xshift=0.2cm, yshift=0.8cm]container.center) circle (2pt);
\filldraw[fill=blue!70!black, draw=none] ([xshift=0.6cm, yshift=0.4cm]container.center) circle (2pt);
\filldraw[fill=blue!70!black, draw=none] ([xshift=0.8cm, yshift=0.7cm]container.center) circle (2pt);
\filldraw[fill=blue!70!black, draw=none] ([xshift=1.1cm, yshift=0.1cm]container.center) circle (2pt);
\filldraw[fill=blue!70!black, draw=none] ([xshift=0.3cm, yshift=-0.1cm]container.center) circle (2pt);
\filldraw[fill=blue!70!black, draw=none] ([xshift=-0.2cm, yshift=0.1cm]container.center) circle (2pt);
\filldraw[fill=blue!70!black, draw=none] ([xshift=0.9cm, yshift=-0.3cm]container.center) circle (2pt);

% Data points - Green stars
% To draw stars, we can use a custom shape or just lines. For simplicity, we can use \node with a star character or draw one.
% Using TikZ shapes.geometric library would require \usetikzlibrary{shapes.geometric}, let's just draw small stars or use a node with a star font.
% Let's use a 5-pointed star path.
\def\starpath{ (90:3pt) -- (162:1.1pt) -- (234:3pt) -- (306:1.1pt) -- (378:3pt) -- (450:1.1pt) -- (522:3pt) -- (594:1.1pt) -- (666:3pt) -- cycle }
\tikzset{
    green star/.style={
        fill=green!60!black,
        draw=none
    }
}

\begin{scope}[shift={([xshift=-1.2cm, yshift=0.8cm]container.center)}] \filldraw[green star] \starpath; \end{scope}
\begin{scope}[shift={([xshift=-1.0cm, yshift=0.2cm]container.center)}] \filldraw[green star] \starpath; \end{scope}
\begin{scope}[shift={([xshift=-0.8cm, yshift=-0.4cm]container.center)}] \filldraw[green star] \starpath; \end{scope}
\begin{scope}[shift={([xshift=-0.3cm, yshift=-0.8cm]container.center)}] \filldraw[green star] \starpath; \end{scope}
\begin{scope}[shift={([xshift=0.4cm, yshift=-1.0cm]container.center)}] \filldraw[green star] \starpath; \end{scope}
\begin{scope}[shift={([xshift=1.0cm, yshift=-1.2cm]container.center)}] \filldraw[green star] \starpath; \end{scope}

% Caption
% \node[below=0.2cm of container.center, yshift=-1.6cm, font=\large, align=center] {Diverse set of\\accelerator designs};

\end{tikzpicture}


==> sections/figs/specialistVerifierLoop.tex <==
\begin{tikzpicture}[
    agent node/.style={
        align=center
    },
    arrow style/.style={
        ->,
        very thick,
        >=stealth
    }
]

% Task description
\node[agent node] (task_desc) {Task\\description};

% Specialist
% Note: replace with the actual filename if sections/figs/pics/agents/preparer.png is not the exact image you want
\node[agent node, right=0.5cm of task_desc] (specialist_node) {
    \includegraphics[width=1.5cm]{sections/figs/pics/agents/preparer.png}\\[0.2cm]
    Specialist
};

% Verifier
% Note: replace with the actual filename if sections/figs/pics/agents/verifier.png is not the exact image you want
\node[agent node, right=1.5cm of specialist_node] (verifier_node) {
    \includegraphics[width=1.5cm]{sections/figs/pics/agents/verifier.png}\\[0.2cm]
    Verifier
};

% Task Success
\node[agent node, right=0.5cm of verifier_node] (task_success) {Task\\Success};

% Arrows
\draw[arrow style] (task_desc.east) -- (specialist_node.west);
\draw[arrow style] (specialist_node.north) to[out=45, in=135] node[above, yshift=0.1cm] {Task Complete} (verifier_node.north);
\draw[arrow style] (verifier_node.east) -- (task_success.west);

% Curved arrow for failure
\draw[arrow style] (verifier_node.south) to[out=-135, in=-45] node[below, yshift=-0.3cm] {Task Failure} (specialist_node.south);

\end{tikzpicture}


==> sections/figs/torsionDSE.tex <==
% Torsion_Angles DSE scatter plot: pysimLatency (ms) vs. Area
% Marker size encodes synthesis time; Pareto front highlighted.
% Data files generated by extract_dse_data.py

\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    xlabel={Latency (ms)},
    ylabel={Area},
    xmin=0, xmax=68,
    ymin=1200000, ymax=5500000,
    grid=major,
    grid style={gray!25},
    tick label style={font=\small},
    label style={font=\small},
    scaled y ticks=true,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/set thousands separator={,},
    },
    clip=true,
]

% --- Non-Pareto points (uniform gray circles, sized by synthesis time) ---
\addplot[
    only marks,
    mark=*,
    scatter,
    point meta=1,
    visualization depends on={\thisrow{size_pt} \as \perpointmarksize},
    scatter/@pre marker code/.code={%
        \scope[mark size=\perpointmarksize, fill=gray!50, draw=gray!70,
               fill opacity=0.5, draw opacity=0.5]%
    },
    scatter/@post marker code/.code={\endscope},
] table[
    x=latency_ms,
    y=area_raw,
    col sep=tab,
] {sections/figs/data/torsion_dse_nonpareto.dat};

% --- Pareto front line ---
\addplot[
    no markers,
    thick,
    green!50!black,
    dashed,
] table[
    x=latency_ms,
    y=area_raw,
    col sep=tab,
] {sections/figs/data/torsion_dse_pareto.dat};

% --- Pareto-optimal points (uniform green circles, sized by synthesis time) ---
\addplot[
    only marks,
    mark=*,
    scatter,
    point meta=1,
    visualization depends on={\thisrow{size_pt} \as \perpointmarksize},
    scatter/@pre marker code/.code={%
        \scope[mark size=\perpointmarksize, fill=green!60!black, draw=green!30!black,
               fill opacity=0.85, draw opacity=0.9]%
    },
    scatter/@post marker code/.code={\endscope},
] table[
    x=latency_ms,
    y=area_raw,
    col sep=tab,
] {sections/figs/data/torsion_dse_pareto.dat};

% --- Size legend (top right, with heading) ---
\node[anchor=north east, font=\scriptsize, inner sep=4pt,
      fill=white, fill opacity=0.85, text opacity=1,
      draw=gray!50, rounded corners=2pt]
    at (rel axis cs:0.98,0.98) {%
    \begin{tabular}{@{}c@{}}
        \textbf{Synthesis Time} \\[2pt]
        \begin{tabular}{@{}c@{\;}l@{}}
            \tikz\fill[gray!50, draw=gray!70, opacity=0.6] (0,0) circle (1.0pt); & 1.5\,h \\
            \tikz\fill[gray!50, draw=gray!70, opacity=0.6] (0,0) circle (2.5pt); & 13\,h \\
            \tikz\fill[gray!50, draw=gray!70, opacity=0.6] (0,0) circle (4.0pt); & 25\,h \\
        \end{tabular}
    \end{tabular}%
};

\end{axis}
\end{tikzpicture}

